Investigating the Effect of Parallel Data in the Cross-Lingual Transfer for Vision-Language Encoders

Most pre-trained Vision-Language (VL) models and training data for the downstream tasks are only available in English. Therefore, multilingual VL tasks are solved using cross-lingual transfer: fine-tune a multilingual pre-trained model or transfer the text encoder using parallel data. We study the alternative approach: transferring an already trained encoder using parallel data. We investigate the effect of parallel data: domain and the number of languages, which were out of focus in previous work. Our results show that even machine-translated task data are the best on average, caption-like authentic parallel data outperformed it in some languages. Further, we show that most languages benefit from multilingual training.

==> overall_scheme.tex <==
\begin{tikzpicture}[
        mpart/.style={draw, font=\footnotesize, align=center, rounded corners=1mm, inner sep=5pt},
        mbox/.style={draw, rounded corners=1mm, inner sep=5pt},
        % dataline/.style={decoration = {coil, 
        %                 aspect = 0.2, 
        %                 segment length = 8pt, 
        %                 amplitude = 1.1pt}, decorate},
        databox/.style={draw, cylinder, shape aspect=.5, font=\footnotesize, shape border rotate=90, align=center, cylinder uses custom fill, cylinder body fill=Gray!20, cylinder end fill =Blue!20}]
    \begin{scope}[local bounding box=pretrained]
    \node[mpart, text width=7mm, fill=Red!20] (img1) {Img. enc.};
    \node[mpart,below=2pt of img1, text width=7mm, fill=Blue!20] (txt1) {Text enc.};
    \node[mpart,below right= -20pt and 5pt of img1, fill=Plum!30] (cm1) {\rotatebox{-90}{{X-modal}}};

    \draw[->] (img1) -- (cm1);
    \draw[->] (txt1) -- (cm1);

    \node[mbox, fit=(img1) (txt1) (cm1)] {};
    \end{scope}

    \node[above=1pt of pretrained] {Pre-trained model};

    \begin{scope}[
        local bounding box=taskData,
        xshift=35mm, yshift=-26mm]

        \node[databox, text width=7mm, text height=3mm] (txtdata) {Text data};

        \node[databox, text width=7mm, text height=3mm, left=5pt of txtdata, cylinder end fill =Red!20] (imgdata) {Img. data};
        
    \end{scope}

    \node[left=3pt of taskData, text width=30mm, align=right] {Multimodal task data};
    
    \begin{scope}[
        local bounding box=finetuned,
        xshift=50mm]
        
        \node[mpart, text width=7mm, fill=Red!20] (img2) {Img. enc.};
        \node[mpart,below=2pt of img2, text width=7mm, fill=Blue!20] (txt2) {Text enc.};
        \node[mpart,below right= -20pt and 5pt of img2, fill=Plum!30] (cm2) {\rotatebox{-90}{{X-modal}}};
    
        \draw[->] (img2) -- (cm2);
        \draw[->] (txt2) -- (cm2);

        \node[mbox, fit=(img2) (txt2) (cm2)] {};

    \end{scope}

    \node[above=1pt of finetuned] {Task-specific model};

    \draw[->] (pretrained) -- (finetuned) node[midway, draw, rounded corners=1mm, fill=Yellow!20] (ft) {\bf Finetuning};
    \draw[->] (imgdata) to[out=90, in=240] (ft);
    \draw[->] (txtdata) to[out=90, in=240] (ft);

    \begin{scope}[
        local bounding box=parallel,
        shift={($(taskData.west)+(82mm,-5mm)$)}]

        \node[databox, text width=12mm, text height=1.5mm, cylinder end fill = Blue!50] (bitext) {Bilingual text};
       
    \end{scope}

    \node[right=3pt of parallel, text width=20mm] {Caption-like parallel data};

    \begin{scope}[
        local bounding box=final,
        xshift=120mm]
        
        \node[mpart, text width=7mm, fill=Red!20] (img3) {Img. enc.};
        \node[mpart,below left=2pt and -30pt of img3, text width=11mm, fill=Blue!50] (txt3) {Muling. text enc.};
        \node[mpart,below right= -20pt and 5pt of img3, fill=Plum!30] (cm3) {\rotatebox{-90}{{X-modal}}};
    
        \draw[->] (img3) -- (cm3);
        \draw[->] (txt3) -- (cm3);

        \node[mbox, fit=(img3) (txt3) (cm3)] {};

    \end{scope}

    \node[above=1pt of final] {Final model};

    \draw[->] (finetuned) -- (final);
    
    \begin{scope}[
        local bounding box=transfer,
        xshift=82mm,
        yshift=0mm]
        \node[mpart,text width=11mm, fill=Blue!50] (txtMulti) {Muling. text enc.};
        \node[mpart,below=10pt of txtMulti, text width=7mm, fill=Blue!30] (txtMono) {Text enc.};

        \node[mbox, fit=(txtMono) (txtMulti), line width=2pt, fill=Yellow!20, , inner sep=8pt] {};

        \node[mpart,text width=11mm, fill=Blue!50] (txtMulti) {Muling. text enc.};
        \node[mpart,below=10pt of txtMulti, text width=7mm, fill=Blue!20] (txtMono) {Text enc.};
        \draw[thick, double] (txtMulti) -- (txtMono);
        
    \end{scope}
    \node[above=1pt of transfer] {\bf Encoder Transfer};

    \draw[->] (txtdata) to[out=0,in=240] (transfer);
    \draw[->] (bitext) to[out=180,in=270] (transfer);

    \draw[->,line width=2pt, dotted, Gray] (txt2) to[out=300, in=180] (txtMono);
    \draw[->,line width=2pt, dotted, Gray] (txtMulti) to[out=320, in=180] (txt3);


\end{tikzpicture}
